Learning Data-Driven Uncertainty Set Partitions for Robust and Adaptive Energy Forecasting with Missing Data

Short-term forecasting models typically assume the availability of input data (features) when they are deployed and in use. However, equipment failures, disruptions, cyberattacks, may lead to missing features when such models are used operationally, which could negatively affect forecast accuracy, and result in suboptimal operational decisions. In this paper, we use adaptive robust optimization and adversarial machine learning to develop forecasting models that seamlessly handle missing data operationally. We propose linear- and neural network-based forecasting models with parameters that adapt to available features, combining linear adaptation with a novel algorithm for learning data-driven uncertainty set partitions. The proposed adaptive models do not rely on identifying historical missing data patterns and are suitable for real-time operations under stringent time constraints. Extensive numerical experiments on short-term wind power forecasting considering horizons from 15 minutes to 4 hours ahead illustrate that our proposed adaptive models are on par with imputation when data are missing for very short periods (e.g., when only the latest measurement is missing) whereas they significantly outperform imputation when data are missing for longer periods. We further provide insights by showcasing how linear adaptation and data-driven partitions (even with a few subsets) approach the performance of the optimal, yet impractical, method of retraining for every possible realization of missing data.

==> nn_layer_fig.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,171); %set diagram left start at 0, and has height of 171

%Straight Lines [id:da7637378124828589] 
\draw    (70,50) -- (117,50) ;
\draw [shift={(120,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9561803968245126] 
\draw   (119.5,30) -- (149.5,30) -- (149.5,70) -- (119.5,70) -- cycle ;

%Shape: Rectangle [id:dp8292245750159921] 
\draw   (199.5,30) -- (229.5,30) -- (229.5,70) -- (199.5,70) -- cycle ;
%Straight Lines [id:da6487998429923194] 
\draw    (229.5,50) -- (256.5,50) ;
\draw [shift={(259.5,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23447975383717967] 
\draw    (289.5,50) -- (316.5,50) ;
\draw [shift={(319.5,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp46074139347286125] 
\draw   (319.5,30) -- (349.5,30) -- (349.5,70) -- (319.5,70) -- cycle ;
%Straight Lines [id:da06611969459540656] 
\draw    (149.5,50) -- (196.5,50) ;
\draw [shift={(199.5,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9680379437273143] 
\draw   (39.5,30) -- (69.5,30) -- (69.5,70) -- (39.5,70) -- cycle ;
%Shape: Rectangle [id:dp18710044574460638] 
\draw   (40,90) -- (70,90) -- (70,130) -- (40,130) -- cycle ;

%Straight Lines [id:da06424059254035908] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (70,100) -- (130,100) -- (130,73) ;
\draw [shift={(130,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5880463819178838] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (70,110) -- (210,110) -- (210,73) ;
\draw [shift={(210,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3918077056561611] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (70,120) -- (330,120) -- (330,73) ;
\draw [shift={(330,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (207,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{g}^{2}$};
% Text Node
\draw (265.5,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (327,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle f$};
% Text Node
\draw (85,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{D}^{0}$};
% Text Node
\draw (127,40.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{g}^{1}$};
% Text Node
\draw (40,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{x}( \bm{\alpha})$};
% Text Node
\draw (83,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{W}^{0}$};
% Text Node
\draw (161,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{W}^{1}$};
% Text Node
\draw (48.5,106.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{\alpha}$};
% Text Node
\draw (165,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{D}^{1}$};
% Text Node
\draw (295,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{D}^{M}$};


\end{tikzpicture}

==> tree_fig_set.tex <==
% \documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{matrix, positioning, arrows.meta}

% \begin{document}

% \begin{tikzpicture}[
%   node distance=1cm and 2cm,
%   every node/.style={font=\footnotesize},
%   array/.style={draw, rounded corners, fill=blue!10, inner sep=5pt},
%   decision/.style={font=\footnotesize, sloped, above},
%   arrow/.style={-{Latex[round]}, thick},
%   level 1/.style={sibling distance=30mm},
%   level 2/.style={sibling distance=20mm},
% ]

\begin{tikzpicture}[x=0.75pt,y=0.75pt,xscale=1,
  node distance=1cm and 2cm,
  every node/.style={font=\normalsize},
  array/.style={draw, rounded corners, fill=blue!10, inner sep=5pt},
  decision/.style={font=\normalsize, sloped, above},
  arrow/.style={-{Latex[round]}, thick},
  lossbox/.style={draw, fill=orange!50, minimum width=5mm, minimum height=2cm},
  gainbox/.style={draw, fill=green!50, minimum width=5mm, minimum height=1cm},
  gaparrow/.style={-Latex[round], double distance=1mm, draw=black!60},
  level 1/.style={sibling distance=30mm},
  level 2/.style={sibling distance=20mm},
]

% Root node
\node[array] (u0) {
  \begin{tabular}{cc}
    (0,0,0) & (1,0,0) \\
    (0,0,1) & (1,0,1)\\
    (0,1,0) & (1,1,0)\\
    (0,1,1) & (1,1,1)\\
  \end{tabular}
};

% Level 1 nodes
\node[array, below left=of u0] (u1) {
  \begin{tabular}{c}
    (0,0,0) \\
    (0,0,1) \\
    (0,1,0) \\
    (0,1,1)
  \end{tabular}
};

\node[array, below right=of u0] (u2) {
  \begin{tabular}{c}
    (1,0,0) \\
    (1,0,1) \\
    (1,1,0) \\
    (1,1,1)
  \end{tabular}
};

% Level 2 nodes
\node[array, below left=of u2] (u3) {
  \begin{tabular}{c}
    (1,0,0) \\
    (1,0,1)
  \end{tabular}
};

\node[array, below right=of u2] (u4) {
  \begin{tabular}{c}
    (1,1,0) \\
    (1,1,1)
  \end{tabular}
};

% Edges
\draw[arrow] (u0) -- node[decision] {$a_1 = 0$} (u1);
\draw[arrow] (u0) -- node[decision] {$a_1 = 1$} (u2);
\draw[arrow] (u2) -- node[decision] {$a_2 = 0$} (u3);
\draw[arrow] (u2) -- node[decision] {$a_2 = 1$} (u4);

% Labels
\node[above=0.1cm of u0] {$\mathcal{U}_0$};
\node[above=0.1cm of u1] {$\mathcal{U}_1$};
\node[above=0.1cm of u2] {$\mathcal{U}_2$};
\node[above=0.1cm of u3] {$\mathcal{U}_3$};
\node[above=0.1cm of u4] {$\mathcal{U}_4$};


% Integrating the provided picture (Loss Gap Diagram) at the specified position
\begin{scope}[shift={(2.5cm, 0)}, yscale=-1] % Adjusted scale and flipped y-axis
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

    % Loss gap diagram
    %Shape: Rectangle [id:dp7866672572025517] 
    \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (0,0) -- (20,0) -- (20,20) -- (0,20) -- cycle ;
    %Shape: Rectangle [id:dp1653717179131564] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (-30,-80) -- (-10,-80) -- (-10,20) -- (-30,20) -- cycle ;
    %Left Right Arrow [id:dp9099950845189464] 
    \draw   (10,-80) -- (25,-60) -- (18.75,-60) -- (18.75,-20) -- (25,-20) -- (10,0) -- (-2.5,-20) -- (3.75,-20) -- (3.75,-60) -- (-2.5,-60) -- cycle ;

    % Text Nodes
    \draw (-30,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\texttt{UB}_{0}$};
    \draw (0,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\texttt{LB}_{0}$};
    \draw (30,-40) node [anchor=north west][inner sep=0.75pt]   [align=left] {Gap};   
    % \draw (30,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\texttt{RelGap}(\mathcal{U}_0)$};
\end{scope}


% Integrating the second Loss Gap Diagram next to U_2
\begin{scope}[shift={(6.25cm, -1.75cm)}, yscale=-1] % Adjust position and scaling
    \tikzset{every picture/.style={line width=0.75pt}}        

    %Shape: Rectangle [id:dp8675313947039636] 
    \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (0,0) -- (20,0) -- (20,58) -- (0,58) -- cycle ;
    %Shape: Rectangle [id:dp29397485607122165] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (-30,-40) -- (-10,-40) -- (-10,58) -- (-30,58) -- cycle ;
    % %Left Right Arrow [id:dp14963003392230623] 
    % \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (10,-30) -- (15,-22.5) -- (12.5,-22.5) -- (12.5,-7.5) -- (15,-7.5) -- (10,0) -- (5,-7.5) -- (7.5,-7.5) -- (7.5,-22.5) -- (5,-22.5) -- cycle ;

    % Text Nodes
    % \draw (16,-20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};
    \draw (-30,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \texttt{UB}_{2}$};
    \draw (0,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \texttt{LB}_{2}$};
    % \draw (-30,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\texttt{RelGap}(\mathcal{U}_2)< \varepsilon$};
\end{scope}


% Integrating the Loss Gap Diagram on the left of U_1
\begin{scope}[shift={(-6cm, -2.75cm)}, yscale=-1] % Adjust position and scaling
    \tikzset{every picture/.style={line width=0.75pt}}        

    %Shape: Rectangle [id:dp3189603628977915] 
    \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (0,0) -- (20,0) -- (20,20) -- (0,20) -- cycle ;
    %Shape: Rectangle [id:dp2146586709488716] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (-30,-10) -- (-10,-10) -- (-10,20) -- (-30,20) -- cycle ;
    %Left Right Arrow [id:dp18424430885020504] 
    % \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (10,-30) -- (15,-22.5) -- (12.5,-22.5) -- (12.5,-7.5) -- (15,-7.5) -- (10,0) -- (5,-7.5) -- (7.5,-7.5) -- (7.5,-22.5) -- (5,-22.5) -- cycle ;

    % Text Nodes
    % \draw (16,-20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};
    \draw (-30,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \texttt{UB}_{1}$};
    \draw (0,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \texttt{LB}_{1}$$ $};
\end{scope}

% Integrate the Loss Gap Diagram on the left of U_3
\begin{scope}[shift={(-1cm, -4.5cm)}, yscale=-1] % Adjust position and scaling
    %Shape: Rectangle [id:dp01478888142935264] 
    \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (0,0) -- (20,0) -- (20,58) -- (0,58) -- cycle ;
    %Shape: Rectangle [id:dp35500934715659005] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (-30,-10) -- (-10,-10) -- (-10,58) -- (-30,58) -- cycle ;

    % Text Nodes
    \draw (-30,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \texttt{UB}_{3}$};
    \draw (0,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \texttt{LB}_{3}$};
\end{scope}


% Integrate the Loss Gap Diagram on the right of U_4
\begin{scope}[shift={(10cm, -4.5cm)}, yscale=-1] % Adjust position and scaling
    %Shape: Rectangle [id:dp9040405086608425] 
    \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (0,-30) -- (20,-30) -- (20,58) -- (0,58) -- cycle ;
    %Shape: Rectangle [id:dp05484205991921898] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (-30,-40) -- (-10,-40) -- (-10,58) -- (-30,58) -- cycle ;

    % %Shape: Rectangle [id:dp29397485607122165] 
    % \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (-30,-40) -- (-10,-40) -- (-10,58) -- (-30,58) -- cycle ;
    
    % Text Nodes
    \draw (-30,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \texttt{UB}_{4}$};
    \draw (0,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \texttt{LB}_{4}$};
\end{scope}

\end{tikzpicture}

% \end{document}

